MArgE: Meshing Argumentative Evidence from Multiple Large Language Models for Justifiable Claim Verification

Leveraging outputs from multiple large language models (LLMs) is emerging as a method for harnessing their power across a wide range of tasks while mitigating their capacity for making errors, e.g., hallucinations. However, current approaches to combining insights from multiple LLMs often involve unstructured interactions (e.g., free debate), resulting in model generations that are not faithfully justifiable. In this work, we introduce MArgE, a novel framework to provide formal structure to the evidence from each LLM, in the form of a tree of extracted arguments, for the task of claim verification. We use a variant of Argumentative LLMs (ArgLLMs), i.e. LLMs driven by frameworks and semantics from the field of computational argumentation, to construct structured argument trees for given claims. This process creates an inspectable pathway from the initial arguments to the final claim verification decisions, providing a faithful justification thereof. We show experimentally that MArgE can significantly outperform single LLMs, including three open-source models (4B to 8B parameters), GPT-4o-mini and existing ArgLLMs, as well as prior methods for unstructured multi-LLM debates. We thus demonstrate the advantages of incorporating formal, argumentative reasoning mechanisms when combining multiple LLM outputs.

==> figures/ablation.tex <==
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    treenode/.style={circle, draw, minimum size=5mm, inner sep=2pt},
    treeedge/.style={->, line width=0.5pt},
  ]
  
  \definecolor{myblue1}{RGB}{221,232,250}
  
  % === Tree 1: Fixed Base Arg ===
  \node[treenode, draw=black] (root-fixedbase) at (0,2.5) {};
  \node[treenode, fill=myblue1] (c1-fixedbase) at (-0.8,1.2) {};
  \node[treenode, fill=myblue1] (c2-fixedbase) at (0,1.05) {};
  \node[treenode, fill=myblue1] (c3-fixedbase) at (0.8,1.2) {};
  \draw[treeedge] (c1-fixedbase) -- (root-fixedbase);
  \draw[treeedge] (c2-fixedbase) -- (root-fixedbase);
  \draw[treeedge] (c3-fixedbase) -- (root-fixedbase);
  \node[align=center] at (0,0) {\textbf{Estimated Args}};
  
  % === Tree 2: Estimated Base Arg ===
  \node[treenode, fill=myblue1] (root-estbase) at (3.25,2.5) {};
  \node[treenode, fill=myblue1] (c1-estbase) at (2.45,1.2) {};
  \node[treenode, fill=myblue1] (c2-estbase) at (3.25,1.05) {};
  \node[treenode, fill=myblue1] (c3-estbase) at (4.05,1.2) {};
  \draw[treeedge] (c1-estbase) -- (root-estbase);
  \draw[treeedge] (c2-estbase) -- (root-estbase);
  \draw[treeedge] (c3-estbase) -- (root-estbase);
  \node[align=center] at (3.25,0) {\textbf{\phantom{g}Estimated All\phantom{g}}};
  
  % === Tree 3: Fixed All ===
  \node[treenode] (root-fixedall) at (6.5,2.5) {};
  \node[treenode] (c1-fixedall) at (5.7,1.2) {};
  \node[treenode] (c2-fixedall) at (6.5,1.05) {};
  \node[treenode] (c3-fixedall) at (7.3,1.2) {};
  \draw[treeedge] (c1-fixedall) -- (root-fixedall);
  \draw[treeedge] (c2-fixedall) -- (root-fixedall);
  \draw[treeedge] (c3-fixedall) -- (root-fixedall);
  \node[align=center] at (6.5,0) {\textbf{\phantom{g}Fixed All\phantom{g}}};
  
  % === Tree 4: Estimated Root Only ===
  \node[treenode, fill=myblue1] (root-estroots) at (9.75,2.5) {};
  \node[treenode] (c1-estroots) at (8.95,1.2) {};
  \node[treenode] (c2-estroots) at (9.75,1.05) {};
  \node[treenode] (c3-estroots) at (10.55,1.2) {};
  \draw[treeedge] (c1-estroots) -- (root-estroots);
  \draw[treeedge] (c2-estroots) -- (root-estroots);
  \draw[treeedge] (c3-estroots) -- (root-estroots);
  \node[align=center] at (9.75,0) {\textbf{\phantom{g}Estimated Root\phantom{g}}};
  
  % === Legend ===
  \node[treenode, fill=myblue1] at (12.2,2.2) {};
  \node[anchor=west] at (12.5,2.2) {Estimated};
  
  \node[treenode, fill=white] at (12.2,1.6) {};
  \node[anchor=west] at (12.5,1.6) {Fixed};
  
  \end{tikzpicture}
  

==> figures/bipartite.tex <==
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    node distance=1.2cm,
    matchnode/.style={circle, draw, font=\scriptsize, minimum size=6mm, inner sep=1pt},
    thinedge/.style={gray!100, line width=0.4pt},
    greedyedge/.style={orange!90!black, line width=0.8pt},
    matchededge/.style={blue!70!black, line width=1pt},
    labelstyle/.style={font=\scriptsize}
  ]
  
  % LEFT: All possible edges
  \node[font=\bfseries\footnotesize] at (0, 5.2) {Tree A};
  \node[font=\bfseries\footnotesize]  at (3, 5.2) {Tree B};
  
  \node[matchnode] (A1) at (0, 4) {A1};
  \node[matchnode] (A2) at (0, 3) {A2};
  \node[matchnode] (A3) at (0, 2) {A3};
  \node[matchnode] (A4) at (0, 1) {A4};
  
  \node[matchnode] (B1) at (3, 4) {B1};
  \node[matchnode] (B2) at (3, 3) {B2};
  \node[matchnode] (B3) at (3, 2) {B3};
  \node[matchnode] (B4) at (3, 1) {B4};
  
  % All edges with weights
  \draw[thinedge] (A1) -- (B1) node[midway, above, xshift=-2, yshift=-2pt] {\scriptsize 0.90};
  \draw[thinedge] (A2) -- (B3) node[midway, left, xshift=-8pt, yshift=13pt] {\scriptsize 0.80};
  \draw[thinedge] (A3) -- (B2) node[midway, left, xshift=-8pt, yshift=-13pt] {\scriptsize 0.85};
  \draw[thinedge] (A4) -- (B3) node[midway, above, xshift=-2pt, yshift=-1pt] {\scriptsize 0.90};
  \draw[thinedge] (A4) -- (B4) node[midway, above, xshift=-2pt, yshift=-2pt] {\scriptsize 0.80};
  
  % MIDDLE: Greedy Matching
  \node[font=\bfseries\footnotesize]  at (6, 5.2) {Greedy Matching};
  
  \node[matchnode] (A1g) at (4.5, 4) {A1};
  \node[matchnode] (A2g) at (4.5, 3) {A2};
  \node[matchnode] (A3g) at (4.5, 2) {A3};
  \node[matchnode] (A4g) at (4.5, 1) {A4};
  
  \node[matchnode] (B1g) at (7.5, 4) {B1};
  \node[matchnode] (B2g) at (7.5, 3) {B2};
  \node[matchnode] (B3g) at (7.5, 2) {B3};
  \node[matchnode] (B4g) at (7.5, 1) {B4};
  
  \draw[greedyedge] (A1g) -- (B1g);
  \draw[greedyedge] (A2g) -- (B3g);
  \draw[greedyedge] (A4g) -- (B4g);
  
  % RIGHT: Optimal Matching
  \node[font=\bfseries\footnotesize]  at (10.5, 5.2) {Optimal Matching};
  
  \node[matchnode] (A1r) at (9, 4) {A1};
  \node[matchnode] (A2r) at (9, 3) {A2};
  \node[matchnode] (A3r) at (9, 2) {A3};
  \node[matchnode] (A4r) at (9, 1) {A4};
  
  \node[matchnode] (B1r) at (12, 4) {B1};
  \node[matchnode] (B2r) at (12, 3) {B2};
  \node[matchnode] (B3r) at (12, 2) {B3};
  \node[matchnode] (B4r) at (12, 1) {B4};
  
  \draw[matchededge] (A1r) -- (B1r);
  \draw[matchededge] (A3r) -- (B2r);
  \draw[matchededge] (A4r) -- (B3r);
  
  % Optional labels
  \node[labelstyle, above=-0.05cm of B1g] {\scriptsize 0.90};
  \node[labelstyle, above=-0.05cm of B3g] {\scriptsize 0.80};
  \node[labelstyle, above=-0.05cm of B4g] {\scriptsize 0.80};
  
  \node[labelstyle, above=-0.05cm of B1r] {\scriptsize 0.90};
  \node[labelstyle, above=-0.05cm of B2r] {\scriptsize 0.85};
  \node[labelstyle, above=-0.05cm of B3r] {\scriptsize 0.90};
  
  \node[font=\scriptsize] at (6, 0.1) {Total: 2.50};
  \node[font=\scriptsize] at (10.5, 0.1) {Total: 2.65};
  
  \end{tikzpicture}

==> figures/cache.tex <==
\begin{tikzpicture}[
  node distance=1.5cm and 1.5cm,
  every node/.style={font=\scriptsize},  % smaller font
  box/.style={
    draw,
    rounded corners,
    minimum width=2.4cm,  % reduced width
    minimum height=0.9cm, % reduced height
    align=center,
    font=\scriptsize
  },
  arrow/.style={->, thick},
  arrowhit/.style={->, thick, draw=green!60!black},
  arrowmiss/.style={->, thick, draw=red!70!black},
  treeedge/.style={->, line width=0.5pt},
  treenode/.style={circle, draw, inner sep=2pt, font=\scriptsize},
  shared/.style={treenode, fill=gray!35}
]

% Top row
\definecolor{myblue1}{RGB}{221,232,250}
\node[box, fill=myblue1, draw=black!] (input) {(Claim, LLM)};
\node[box, right=of input] (cache) {Cache};
\node[box, right=of cache] (loadtree) {Load Tree};

% Second row
\node[box, below=of cache] (generate) {Generate \\ Depth=2 Tree};
\node[box, below=of loadtree] (checkdepth) {Depth=1?};

% Tree roots aligned to rows
\node[shared, right=3.5cm of loadtree] (root1) {};  % Pruned tree
\node[shared, right=3.5cm of checkdepth] (root2) {}; % Full tree

% Pruned Tree (shared nodes)
\foreach \i in {1,2,3} {
  \node[shared, below left=0.6cm and {(\i-2)*0.7cm} of root1] (p1\i) {};
  \draw[-{Latex}] (p1\i) -- (root1);
}
\node[font=\scriptsize, above=0.2cm of root1, xshift=-0.05cm] {Pruned Tree};

% Full Tree (top part is shared: root2, c1i)
\foreach \i in {1,2,3} {
  \node[shared, below left=0.6cm and {(\i-2)*0.7cm} of root2] (c1\i) {};
  \draw[-{Latex}] (c1\i) -- (root2);
}
\foreach \i/\j in {1/1,1/2,1/3, 2/1,2/2,2/3, 3/1,3/2,3/3} {
  \node[treenode, below left=0.6cm and {(2*(\i-2)+(\j-2))*0.33cm} of c1\i] (c2\i\j) {};
  \draw[-{Latex[width=0.7mm]}] (c2\i\j) -- (c1\i);
}
\node[font=\scriptsize, above=0.2cm of root2, xshift=-0.05cm] {Full Tree};

% Miss arrow (slightly left, red)
\coordinate (missFrom) at ($(cache.south)+(-0.3,0)$);
\coordinate (missTo) at ($(generate.north)+(-0.3,0)$);
\draw[arrowmiss] (missFrom) -- node[left] {Miss} (missTo);

% Save to Cache arrow (slightly right)
\coordinate (saveFrom) at ($(generate.north)+(0.3,0)$);
\coordinate (saveTo) at ($(cache.south)+(0.3,0)$);
\draw[arrow] (saveFrom) -- node[right] {Save} (saveTo);

% Main flow arrows
\draw[arrow] (input) -- node[above] {Check} (cache);
\draw[arrowhit] (cache) -- node[above] {Hit} (loadtree);
\draw[arrow] (generate.east) -- (checkdepth.west);
\draw[arrow] (loadtree.south) -- (checkdepth.north);

% Arrows from checkdepth to midpoint before tree (shifted further left)
\coordinate (yesTarget) at ($(root1)+(-1.5,-0.3)$);
\coordinate (noTarget)  at ($(root2)+(-1.5,-0.3)$);

\draw[arrow] (checkdepth.east) -- ++(0.6,0) coordinate (midYes);
\draw[arrow] (midYes) |- node[above] {Yes} (yesTarget);

\draw[arrow] (checkdepth.east) -- ++(0.6,0) coordinate (midNo);
\draw[arrow] (midNo) |- node[below] {No} (noTarget);

\end{tikzpicture}

==> figures/chatgpt.tex <==

\begin{tikzpicture}[
every node/.style={font=\scriptsize},
arrow/.style={->, thick},
box/.style={
    draw,
    rounded corners,
    minimum width=2.4cm,
    minimum height=0.9cm,
    align=left,
    font=\scriptsize
},
filebox/.style={
    draw,
    fill=gray!10,
    rounded corners,
    minimum width=7.5cm,
    minimum height=2.3cm,
    font=\scriptsize\ttfamily,
    anchor=north west,
    inner sep=5pt
}
]

% Stack of input claim boxes

\definecolor{myblue1}{RGB}{221,232,250}
\node[box, fill=myblue1!50, draw=black!30] (c3) at (0.3,0.3) {};

% Middle box
\node[box, fill=myblue1!75, draw=black!40] (c2) at (0.15,0.15) {};

% Front box with label
\node[box, fill=myblue1!100, draw=black] (claim1) at (0,0) {\texttt{claim\_idx: 1}};

% Brace indicating total
\draw [decorate, decoration={brace, amplitude=5pt}, thick]
($(claim1.south east)+(0.22,-0.2)$) -- ($(claim1.south west)+(0.1,-0.2)$)
node[midway, below=5pt] {\scriptsize \textbf{100 claims}};

\definecolor{myblueDark}{RGB}{108,140,197}
% File node
\node[filebox, right=1cm of claim1.east] (batchfile) {
  \shortstack[l]{
    \texttt{\{} \texttt{"custom\_id": "\textcolor{myblueDark}{001\_claim}", "method": "POST",} \\
    \hspace*{1.07em}\texttt{"url": "/v1/chat/completions", "body": \{...\}} \texttt{\}} \\[0.5ex]
    \texttt{\{} \texttt{"custom\_id": "\textcolor{myblueDark}{001\_llama\_7cbe62e3}", "method": "POST",} \\
    \hspace*{1.07em}\texttt{"url": "/v1/chat/completions", "body": \{...\}} 
    \texttt{\}} \\[1.5ex]
    \hspace*{13em}\texttt{...} \\[1.5ex]
    \texttt{\{} \texttt{"custom\_id": "\textcolor{myblueDark}{100\_phi\_a3eecc80}", "method": "POST",} \\
    \hspace*{1.07em}\texttt{"url": "/v1/chat/completions", "body": \{...\}}
    \texttt{\}}%s
  }
};

% Label for file
\node[font=\scriptsize\bfseries, anchor=south west, text=gray] at (batchfile.north west) {batchinput.jsonl};

% Launch and results
\node[box, right=1cm of batchfile.east, anchor=west, align=center] (launch) {Upload \\ Batch Job};
\node[box, below=0.5cm of launch, align=center] (final) {Retrieve + Cache\\ Results};

% Arrows
\draw[arrow] ($(claim1.east)+(0,0)$) -- (batchfile.west);
\draw[arrow] ([yshift=0.0cm]batchfile.east) -- ([yshift=0.0cm]launch.west);
\draw[arrow] (launch.south) -- (final.north);


\end{tikzpicture}



==> figures/dfquad.tex <==
\begin{tikzpicture}[
    treenode/.style={circle, draw, inner sep=1pt, minimum size=7mm, font=\scriptsize},
    edge/.style={->, line width=0.5pt},
  ]
  
  % == LEFT: Before DF-QuAD ==
  \node[treenode, fill=mplgreen!15] (rootL) at (0,0) {};
  \node[treenode, fill=mplblue!15] (a1L) at (-1.2,-2) {};
  % \node[treenode, fill=mplorange!15] (a2L) at (0,-2) {0.5};
  \node[treenode, fill=mplred!15] (s1L) at (1.2,-2) {};
  
  \draw[-{Latex}] (a1L) -- (rootL) node[midway, left] {\footnotesize $+$};
  \draw[-{Latex}] (s1L) -- (rootL) node[midway, right] {\footnotesize $-$};
  % \draw[-{Latex}] (a1L) -- (a2L) node[midway, above] {\tiny $+$};
  % \draw[-{Latex}] (a2L) -- (s1L) node[midway, above] {\tiny $-$};
  % \draw[-{Latex}, bend left=40] (s1L) to node[midway, below] {\tiny $-$} (a1L);
  
  % == RIGHT: After DF-QuAD ==
  \node[treenode, fill=mplgreen!15] (rootR) at (4,0) {0.76};
  \node[treenode, fill=mplblue!15] (a1R) at (2.8,-2) {0.5};
  % \node[treenode, fill=mplorange!15] (a2R) at (4,-2) {0.5};
  \node[treenode, fill=mplred!15] (s1R) at (5.2,-2) {0.3};
  
  \draw[-{Latex}] (a1R) -- (rootR) node[midway, left] {\footnotesize $+$};
  % \draw[-{Latex}] (a2R) -- (rootR) node[midway, right] {\tiny $+$};
  \draw[-{Latex}] (s1R) -- (rootR) node[midway, right] {\footnotesize $-$};
  % \draw[-{Latex}] (a1R) -- (a2R) node[midway, above] {\tiny $+$};
  % \draw[-{Latex}] (a2R) -- (s1R) node[midway, above] {\tiny $-$};
  % \draw[-{Latex}, bend left=40] (s1R) to node[midway, below] {\tiny $-$} (a1R);
  
  % Labels
  \node[font=\bfseries\footnotesize] at (0,-3.5) {Before DF-QuAD};
  \node[font=\bfseries\footnotesize] at (4,-3.5) {After DF-QuAD};
  
  \end{tikzpicture}

  % \begin{tikzpicture}[
  %   treenode/.style={circle, draw, inner sep=1pt, minimum size=7mm, font=\scriptsize},
  %   edge/.style={->, line width=0.5pt},
  % ]
  
  % % == LEFT: Before DF-QuAD ==
  % \node[treenode, fill=mplgreen!15] (rootL) at (0,0) {0.5};
  % \node[treenode, fill=mplblue!15] (a1L) at (-1.2,-2) {0.5};
  % \node[treenode, fill=mplorange!15] (a2L) at (0,-2) {0.3};
  % \node[treenode, fill=mplred!15] (s1L) at (1.2,-2) {0.4};
  
  % \draw[-{Latex}] (a1L) -- (rootL) node[midway, left] {\tiny $+$};
  % \draw[-{Latex}] (a2L) -- (rootL) node[midway, right] {\tiny $+$};
  % \draw[-{Latex}] (s1L) -- (rootL) node[midway, right] {\tiny $-$};
  % \draw[-{Latex}] (a1L) -- (a2L) node[midway, above] {\tiny $+$};
  % \draw[-{Latex}] (a2L) -- (s1L) node[midway, above] {\tiny $-$};
  % \draw[-{Latex}, bend left=40] (s1L) to node[midway, below] {\tiny $-$} (a1L);
  
  % % == RIGHT: After DF-QuAD ==
  % \node[treenode, fill=mplgreen!15] (rootR) at (4,0) {0.8};
  % \node[treenode, fill=mplblue!15] (a1R) at (2.8,-2) {0.42};
  % \node[treenode, fill=mplorange!15] (a2R) at (4,-2) {0.59};
  % \node[treenode, fill=mplred!15] (s1R) at (5.2,-2) {0.16};
  
  % \draw[-{Latex}] (a1R) -- (rootR) node[midway, left] {\tiny $+$};
  % \draw[-{Latex}] (a2R) -- (rootR) node[midway, right] {\tiny $+$};
  % \draw[-{Latex}] (s1R) -- (rootR) node[midway, right] {\tiny $-$};
  % \draw[-{Latex}] (a1R) -- (a2R) node[midway, above] {\tiny $+$};
  % \draw[-{Latex}] (a2R) -- (s1R) node[midway, above] {\tiny $-$};
  % \draw[-{Latex}, bend left=40] (s1R) to node[midway, below] {\tiny $-$} (a1R);
  
  % % Labels
  % \node[font=\bfseries\footnotesize] at (0,-3.5) {Before DF-QuAD};
  % \node[font=\bfseries\footnotesize] at (4,-3.5) {After DF-QuAD};
  
  % \end{tikzpicture}


  

  

==> figures/merging.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 1.2cm,
    every node/.style={font=\scriptsize},
    treeedge/.style={->, line width=0.5pt},
    treenode/.style={circle, draw, inner sep=2pt, font=\scriptsize, minimum size=6mm},
    bluearg/.style={treenode, fill=blue!15},
    greenarg/.style={treenode, fill=green!15},
    mergedarg/.style={treenode, fill=purple!15}
  ]
  
  % === LEFT: Simple Union ===
  \node[font=\bfseries\footnotesize] at (0,3.4) {Simple Union};
  \node[treenode] (rootL) at (0,2.5) {R};
  
  % Children (aligned horizontally)
  \node[bluearg]  (a1) at (-2.45,0.95) {A1};
  \node[bluearg]  (a2) at (-1.48,0.8) {A2};
  \node[bluearg]  (a3) at (-0.5,0.7) {A3};
  \node[greenarg] (b1) at (0.5,0.7)  {B1};
  \node[greenarg] (b2) at (1.48,0.8)  {B2};
  \node[greenarg] (b3) at (2.45,0.95)  {B3};
  
  % Edges to root with relation labels
  \draw[-{Latex}] (a1) -- (rootL) node[midway, above left, xshift=0pt, yshift=-2pt] {\tiny $-$};
  \draw[-{Latex}] (a2) -- (rootL) node[midway, above, xshift=-3pt, yshift=-2.7pt] {\tiny $+$};
  \draw[-{Latex}] (a3) -- (rootL) node[midway, above left, xshift=2pt, yshift=-3pt] {\tiny $+$};
  \draw[-{Latex}] (b1) -- (rootL) node[midway, above right, xshift=-2pt, yshift=-3pt] {\tiny $-$};
  \draw[-{Latex}] (b2) -- (rootL) node[midway, above, xshift=3pt, yshift=-2.7pt] {\tiny $-$};
  \draw[-{Latex}] (b3) -- (rootL) node[midway, above right, xshift=0pt, yshift=-2pt] {\tiny $-$};
  
  % Similarity arrow between A1 and B2
  \draw[<->, thick, gray!100, bend right=40] (a1) to node[below, font=\scriptsize] {similar} (b1);
  
  % === RIGHT: Semantic-Stance Merge ===
  \node[font=\bfseries\footnotesize] at (7.5,3.4) {Semantic-Stance Merging};
  \node[treenode] (rootR) at (7.5,2.5) {R};
  
  % Merged children in one row
  \node[mergedarg] (ab1) at (5.52,0.93) {A1};
  \node[bluearg]   (a2r) at (6.5,0.8) {A2};
  \node[bluearg]   (a3r) at (7.5,0.73) {A3};
  \node[greenarg]  (b2r) at (8.5,0.8) {B2};
  \node[greenarg]  (b3r) at (9.48,0.93) {B3};
  
  % Edges to root with labels
  \draw[-{Latex}] (ab1) -- (rootR) node[midway, above, xshift=-2.5pt, yshift=-1.5pt] {\tiny $-$};
  \draw[-{Latex}] (a2r) -- (rootR) node[midway, above, xshift=-2.5pt, yshift=-2.5pt] {\tiny $+$};
  \draw[-{Latex}] (a3r) -- (rootR) node[midway, above left, xshift=1.8pt, yshift=-3pt] {\tiny $+$};
  \draw[-{Latex}] (b2r) -- (rootR) node[midway, above, xshift=2.5pt, yshift=-2pt] {\tiny $-$};
  \draw[-{Latex}] (b3r) -- (rootR) node[midway, above] {\tiny $-$};
  
  % Alignment label under right tree
  \node[font=\scriptsize\ttfamily, anchor=north west] at ($(rootR.south west)+(-1.65,-2.2)$) {alignment[A1] = [A1, B1]};
  
  \end{tikzpicture}

==> figures/new_pipeline.tex <==
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  arrow/.style={-{Latex}},
  treeedge/.style={-{Latex[width=0.7mm]}},
  treenode/.style={circle, draw, inner sep=1.8pt},
  shared/.style={treenode, fill=gray!35},
  llama/.style={treenode, fill=blue!30},
  mistral/.style={treenode, fill=red!30},
  phi/.style={treenode, fill=green!30}
  ]
  
  \begin{scope}[local bounding box=allcontent]

    \begin{scope}[xshift=0cm]

     % Define Y positions
  \def\ytop{2.4}
  \def\ymid{1.2}
  \def\ybot{0}
  
  % Define X positions
  \def\xclaim{-8}
  \def\xtree{0.8-5.5}
  \def\xmerge{0-2.2}
  
  % Claim node
  \node[shared] (claim) at (\xclaim, \ymid) {};
  \node[above=0.2cm of claim] {\footnotesize{Claim}};
  
    % LLaMA Tree
    \node[shared] (r1) at (\xtree, 2.465) {};
    \foreach \i in {1,2,3} {
      \node[llama, below left=0.4cm and {(\i-2)*0.5cm} of r1] (r1\i) {};
      \ifthenelse{\i = 1}{
        \draw[treeedge, draw=red] (r1\i) -- (r1) node[midway, right=-2pt] {$-$};
      }{
      \ifthenelse{\i = 2}{
        \draw[treeedge, draw=red] (r1\i) -- (r1) node[midway, xshift=-3.2pt, yshift=-1pt] {$-$};
      }{
      \ifthenelse{\i = 3}{
        \draw[treeedge, draw=blue] (r1\i) -- (r1) node[midway, left=-1.5pt] {$+$};
      }{}
      }}
    }
  \coordinate (t1center) at ($(r1)!0.5!(r12)$);
  
  % Mistral Tree
  \node[shared] (r2) at (\xtree, 1.465) {};
  \foreach \i in {1,2,3} {
    \node[mistral, below left=0.4cm and {(\i-2)*0.5cm} of r2] (r2\i) {};
    \ifthenelse{\i = 1}{
        \draw[treeedge, draw=red] (r2\i) -- (r2) node[midway, right=-2pt] {$-$};
      }{
      \ifthenelse{\i = 2}{
        \draw[treeedge, draw=red] (r2\i) -- (r2) node[midway, xshift=-3.2pt, yshift=-1pt] {$-$};
      }{
      \ifthenelse{\i = 3}{
        \draw[treeedge, draw=blue] (r2\i) -- (r2) node[midway, left=-1.5pt] {$+$};
      }{}
      }}
  }
  \coordinate (t2center) at ($(r2)!0.5!(r22)$);
  
  % Phi Tree
  \node[shared] (r3) at (\xtree, 0.465) {};
  \foreach \i in {1,2,3} {
    \node[phi, below left=0.4cm and {(\i-2)*0.5cm} of r3] (r3\i) {};
    \ifthenelse{\i = 1}{
        \draw[treeedge, draw=red] (r3\i) -- (r3) node[midway, right=-2pt] {$-$};
      }{
      \ifthenelse{\i = 2}{
        \draw[treeedge, draw=blue] (r3\i) -- (r3) node[midway, xshift=-3.2pt, yshift=-1pt] {$+$};
      }{
      \ifthenelse{\i = 3}{
        \draw[treeedge, draw=blue] (r3\i) -- (r3) node[midway, left=-1.5pt] {$+$};
      }{}
      }}
  }
  \coordinate (t3center) at ($(r3)!0.5!(r32)$);
    
  % Claim arrow out points
  \coordinate (claimout1) at ($(-7.9,0.73)+(0.1,0.6)$);
  \coordinate (claimout2) at ($(claim.east)+(0.1,0)$);
  \coordinate (claimout3) at ($(-7.9,1.67)+(0.1,-0.6)$);
  
  % Intermediate LLM boxes
  \coordinate (t1offset) at ($(t1center)+(0.15,0)$);
  \coordinate (t2offset) at ($(t2center)+(0.15,0)$);
  \coordinate (t3offset) at ($(t3center)+(0.15,0)$);
  
  % Midpoints between claimout and offset targets
  \path let \p1 = (claimout1), \p2 = (t1offset) in
    coordinate (llm1pos) at ($(t1offset)+(-1.45,0.0)$);
  \path let \p1 = (claimout2), \p2 = (t2offset) in
    coordinate (llm2pos) at ($(t2offset)+(-1.45,0.0)$);
  \path let \p1 = (claimout3), \p2 = (t3offset) in
    coordinate (llm3pos) at ($(t3offset)+(-1.45,0.0)$);
  
  % Now place the boxes at those positions
  \node[draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.4cm, fill=blue!15, font=\scriptsize] (llm1) at (llm1pos) {LLM$_1$};
  \node[draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.4cm, fill=red!15, font=\scriptsize] (llm2) at (llm2pos) {LLM$_2$};
  \node[draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.4cm, fill=green!15, font=\scriptsize] (llm3) at (llm3pos) {LLM$_3$};
  
  % Arrows from claim to LLMs
  \draw[arrow,draw=gray] (claimout1) -- ($(t1center)+(-1.9,-0.1)$);
  \draw[arrow,draw=gray] (claimout2) -- ($(t2center)+(-1.9,0)$);
  \draw[arrow,draw=gray] (claimout3) -- ($(t3center)+(-1.9,0.1)$);
  
  % === INDIVIDUAL T/F boxes ===
\node[draw, rounded corners=2pt, minimum width=0.4cm, minimum height=0.4cm, font=\scriptsize, align=center] 
  (tf1) at ($(t1center)+(2.3,0)$) 
  {T / F};
\draw[arrow,draw=gray] ($(t1center)+(0.75,0)$) -- ($(tf1)-(0.5,0)$);

\node[draw, rounded corners=2pt, minimum width=0.4cm, minimum height=0.4cm, font=\scriptsize, align=center] 
  (tf2) at ($(t2center)+(2.3,0)$) 
  {T / F};
\draw[arrow,draw=gray] ($(t2center)+(0.75,0)$) -- ($(tf2)-(0.5,0)$);

\node[draw, rounded corners=2pt, minimum width=0.4cm, minimum height=0.4cm, font=\scriptsize, align=center] 
  (tf3) at ($(t3center)+(2.3,0)$) 
  {T / F};
\draw[arrow,draw=gray] ($(t3center)+(0.75,0)$) -- ($(tf3)-(0.5,0)$);

% === FINAL T/F node ===
\node[draw, rounded corners=2pt, minimum width=0.4cm, minimum height=0.4cm, font=\scriptsize, align=center] 
  (final) at ($(tf2)+(2.1,0)$) 
  {T / F};

% Arrows from intermediate T/Fs to final
\draw[arrow,draw=gray] ($(tf1)+(0.5,0)$) -- ($(final)+(-0.5,+0.3)$);
\draw[arrow,draw=gray] ($(tf2)+(0.5,0)$) -- ($(final)+(-0.5,0)$);
\draw[arrow,draw=gray] ($(tf3)+(0.5,0)$) -- ($(final)+(-0.5,-0.3)$);

      
\end{scope}

    % === Vertical Separator at x=0 ===
    \draw[
  draw=blue!70,
  dash pattern=on 6pt off 3pt,
  line width=1pt
] (1,-0.1) -- (1,3.2);


    % === RIGHT SIDE PIPELINE ===
    \begin{scope}[xshift=10cm] %

    % Define Y positions
  \def\ytop{2.4}
  \def\ymid{1.2}
  \def\ybot{0}
  
  % Define X positions
  \def\xclaim{-8.2}
  \def\xtree{0.8-5.9}
  \def\xmerge{0-2.2}
  
  % Claim node
  \node[shared] (claim) at (\xclaim, \ymid) {};
  \node[above=0.2cm of claim] {\footnotesize{Claim}};
  
  % LLaMA Tree
    \node[shared] (r1) at (\xtree, 2.465) {};
    \foreach \i in {1,2,3} {
      \node[llama, below left=0.4cm and {(\i-2)*0.5cm} of r1] (r1\i) {};
      \ifthenelse{\i = 1}{
        \draw[treeedge, draw=red] (r1\i) -- (r1) node[midway, right=-2pt] {$-$};
      }{
      \ifthenelse{\i = 2}{
        \draw[treeedge, draw=red] (r1\i) -- (r1) node[midway, xshift=-3.2pt, yshift=-1pt] {$-$};
      }{
      \ifthenelse{\i = 3}{
        \draw[treeedge, draw=blue] (r1\i) -- (r1) node[midway, left=-1.5pt] {$+$};
      }{}
      }}
    }
  \coordinate (t1center) at ($(r1)!0.5!(r12)$);
  
  % Mistral Tree
  \node[shared] (r2) at (\xtree, 1.465) {};
  \foreach \i in {1,2,3} {
    \node[mistral, below left=0.4cm and {(\i-2)*0.5cm} of r2] (r2\i) {};
    \ifthenelse{\i = 1}{
        \draw[treeedge, draw=red] (r2\i) -- (r2) node[midway, right=-2pt] {$-$};
      }{
      \ifthenelse{\i = 2}{
        \draw[treeedge, draw=red] (r2\i) -- (r2) node[midway, xshift=-3.2pt, yshift=-1pt] {$-$};
      }{
      \ifthenelse{\i = 3}{
        \draw[treeedge, draw=blue] (r2\i) -- (r2) node[midway, left=-1.5pt] {$+$};
      }{}
      }}
  }
  \coordinate (t2center) at ($(r2)!0.5!(r22)$);
  
  % Phi Tree
  \node[shared] (r3) at (\xtree, 0.465) {};
  \foreach \i in {1,2,3} {
    \node[phi, below left=0.4cm and {(\i-2)*0.5cm} of r3] (r3\i) {};
    \ifthenelse{\i = 1}{
        \draw[treeedge, draw=red] (r3\i) -- (r3) node[midway, right=-2pt] {$-$};
      }{
      \ifthenelse{\i = 2}{
        \draw[treeedge, draw=blue] (r3\i) -- (r3) node[midway, xshift=-3.2pt, yshift=-1pt] {$+$};
      }{
      \ifthenelse{\i = 3}{
        \draw[treeedge, draw=blue] (r3\i) -- (r3) node[midway, left=-1.5pt] {$+$};
      }{}
      }}
  }
  \coordinate (t3center) at ($(r3)!0.5!(r32)$);
    
  % Claim arrow out points
  \coordinate (claimout1) at ($(-8.1,0.73)+(0.1,0.6)$);
  \coordinate (claimout2) at ($(claim.east)+(0.1,0)$);
  \coordinate (claimout3) at ($(-8.1,1.67)+(0.1,-0.6)$);
  
  % Intermediate LLM boxes
  \coordinate (t1offset) at ($(t1center)+(0.15,0)$);
  \coordinate (t2offset) at ($(t2center)+(0.15,0)$);
  \coordinate (t3offset) at ($(t3center)+(0.15,0)$);
  
  % Midpoints between claimout and offset targets
  \path let \p1 = (claimout1), \p2 = (t1offset) in
    coordinate (llm1pos) at ($(t1offset)+(-1.45,0.0)$);
  \path let \p1 = (claimout2), \p2 = (t2offset) in
    coordinate (llm2pos) at ($(t2offset)+(-1.45,0.0)$);
  \path let \p1 = (claimout3), \p2 = (t3offset) in
    coordinate (llm3pos) at ($(t3offset)+(-1.45,0.0)$);
  
  % Now place the boxes at those positions
  \node[draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.4cm, fill=blue!15, font=\scriptsize] (llm1) at (llm1pos) {LLM$_1$};
  \node[draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.4cm, fill=red!15, font=\scriptsize] (llm2) at (llm2pos) {LLM$_2$};
  \node[draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.4cm, fill=green!15, font=\scriptsize] (llm3) at (llm3pos) {LLM$_3$};
  
  % Arrows from claim to LLMs
  \draw[arrow,draw=gray] (claimout1) -- ($(t1center)+(-1.9,-0.1)$);
  \draw[arrow,draw=gray] (claimout2) -- ($(t2center)+(-1.9,0)$);
  \draw[arrow,draw=gray] (claimout3) -- ($(t3center)+(-1.9,0.1)$);
  
  % Merged Root Node
  \node[shared] (merged) at (\xmerge-0.0, 1.465) {};
  
  % Merged tree children
  \def\ychild{-0.54}
  \coordinate (m1coord) at ($(merged) + (-0.8, \ychild)$);
  \begin{scope}
    \clip (m1coord) circle (0.1);
    \fill[blue!30]  (m1coord) -- ++(90:0.2) arc (90:210:0.2) -- cycle;
    \fill[red!30]   (m1coord) -- ++(210:0.2) arc (210:330:0.2) -- cycle;
    \fill[green!30] (m1coord) -- ++(330:0.2) arc (330:360:0.2) -- (m1coord) -- ++(0:0.2) arc (0:90:0.2) -- cycle;
  \end{scope}
  \draw[treenode] (m1coord) circle (0.1);
  
  \coordinate (m2coord) at ($(merged) + (-0.4, \ychild)$);
  \begin{scope}
    \clip (m2coord) circle (0.1);
    \fill[blue!30]  ($(m2coord)+(-0.2,-0.2)$) rectangle ($(m2coord)+(0,0.2)$);
    \fill[red!30]   ($(m2coord)+(0,-0.2)$) rectangle ($(m2coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m2coord) circle (0.1);
  
  \coordinate (m3coord) at ($(merged) + (0.0, \ychild)$);
  \begin{scope}
    \clip (m3coord) circle (0.1);
    \fill[blue!30]  ($(m3coord)+(-0.2,-0.2)$) rectangle ($(m3coord)+(0,0.2)$);
    \fill[red!30]   ($(m3coord)+(0,-0.2)$) rectangle ($(m3coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m3coord) circle (0.1);
  
  \coordinate (m4coord) at ($(merged) + (0.4, \ychild)$);
  \begin{scope}
    \clip (m4coord) circle (0.1);
    \fill[green!30]  ($(m4coord)+(-0.2,-0.2)$) rectangle ($(m4coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m4coord) circle (0.1);
  
  \coordinate (m5coord) at ($(merged) + (0.8, \ychild)$);
  \begin{scope}
    \clip (m5coord) circle (0.1);
    \fill[green!30]  ($(m5coord)+(-0.2,-0.2)$) rectangle ($(m5coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m5coord) circle (0.1);
  
    \draw[treeedge,draw=blue] ($(m1coord)+(0.085,0.057)$) -- (merged)
        node[midway, left=-1pt] {$+$};
    
    \draw[treeedge,draw=red] ($(m2coord)+(0.055,0.075)$) -- (merged)
        node[midway, xshift=-3.4pt, yshift=-0.9pt] {$-$};
    
    \draw[treeedge,draw=red] ($(m3coord)+(0,0.1)$) -- (merged)
        node[midway, xshift=-2.7pt, yshift=-2pt] {$-$};
    
    \draw[treeedge,draw=blue] ($(m4coord)+(-0.055,0.075)$) -- (merged)
        node[midway, xshift=3.4pt, yshift=-0.9pt] {$+$};
    
    \draw[treeedge,draw=red] ($(m5coord)+(-0.085,0.057)$) -- (merged)
        node[midway, right=-2pt] {$-$};
    
  
  % Arrows from tree centers to merged center
  \coordinate (mergecenter) at ($(merged)!0.5!(m3coord)$);
  \draw[arrow,draw=gray] ($(t1center)+(0.75,-0.1)$) -- ($(mergecenter)+(-1.1,0.4)$);
  \draw[arrow,draw=gray] ($(t2center)+(0.75,0)$) -- ($(mergecenter)+(-1.1,0)$);
  \draw[arrow,draw=gray] ($(t3center)+(0.75,0.1)$) -- ($(mergecenter)+(-1.1,-0.4)$);
  
  % Macros to draw small colored circles inline
  \newcommand{\nodecircleThree}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \coordinate (m) at (0,0);
      \clip (m) circle (0.1);
      \fill[blue!30]  (m) -- ++(90:0.2) arc (90:210:0.2) -- cycle;
      \fill[red!30]   (m) -- ++(210:0.2) arc (210:330:0.2) -- cycle;
      \fill[green!30] (m) -- ++(330:0.2) arc (330:360:0.2) -- (m) -- ++(0:0.2) arc (0:90:0.2) -- cycle;
      \draw[treenode] (m) circle (0.1);
    \end{tikzpicture}
  }
  
  \newcommand{\nodecircleBR}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \coordinate (m) at (0,0);
      \clip (m) circle (0.1);
      \fill[blue!30]  ($(m)+(-0.2,-0.2)$) rectangle ($(m)+(0,0.2)$);
      \fill[red!30]   ($(m)+(0,-0.2)$) rectangle ($(m)+(0.2,0.2)$);
      \draw[treenode] (m) circle (0.1);
    \end{tikzpicture}
  }
  
  \newcommand{\nodecircleG}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \coordinate (m) at (0,0);
      \clip (m) circle (0.1);
      \fill[green!30] ($(m)+(-0.2,-0.2)$) rectangle ($(m)+(0.2,0.2)$);
      \draw[treenode] (m) circle (0.1);
    \end{tikzpicture}
  }

% % Now draw arrows using the node anchors:
\draw[arrow,draw=gray] ($(mergecenter)+(1, 0)$) -- ($(mergecenter)+(1.8, 0)$);

\node[draw, rounded corners=2pt, minimum width=0.4cm, minimum height=0.4cm, font=\scriptsize, align=center] 
  (final) at ($(mergecenter)+(2.4, 0)$) 
  {T / F};
  
    \end{scope}
  
\end{scope}
\node[
  draw=blue!70, dash pattern=on 6pt off 3pt, line width=1pt,
  inner sep=0.3cm,
  fit=(allcontent),
  label={[xshift=-4.45cm, yshift=-0.8cm]above left:{\color{blue!70}\footnotesize\textbf{Ensembling Methods}}}
] {};
\node[
  draw=blue!70, dash pattern=on 6pt off 3pt, line width=1pt,
  inner sep=0.3cm,
  fit=(allcontent),
  label={[xshift=3.5cm, yshift=-0.8cm]above left:{\color{blue!70}\footnotesize\textbf{MArgE}}}
] {};
\end{tikzpicture}

==> figures/pipeline.tex <==

% \begin{tikzpicture}[
%   every node/.style={font=\scriptsize},
%   arrow/.style={-{Latex}},
%   treeedge/.style={-{Latex[width=0.7mm]}},
%   treenode/.style={circle, draw, inner sep=1.8pt},
%   shared/.style={treenode, fill=gray!35},
%   llama/.style={treenode, fill=blue!30},
%   mistral/.style={treenode, fill=red!30},
%   phi/.style={treenode, fill=green!30}
%   ]
  
%   \begin{scope}[local bounding box=allcontent]
%   % Define Y positions
%   \def\ytop{2.4}
%   \def\ymid{1.2}
%   \def\ybot{0}
  
%   % Define X positions
%   \def\xclaim{-8}
%   \def\xtree{0.8-4.9}
%   \def\xmerge{0-1.3}
  
%   % Claim node
%   \node[shared] (claim) at (\xclaim, \ymid) {};
%   \node[above=0.3cm of claim] {\footnotesize{\textbf{Claim}}};
  
%   % LLaMA Tree
%   \node[shared] (r1) at (\xtree, 2.465) {};
%   \foreach \i in {1,2,3} {
%     \node[llama, below left=0.4cm and {(\i-2)*0.5cm} of r1] (r1\i) {};
%     \draw[treeedge] (r1\i) -- (r1);
%   }
%   \coordinate (t1center) at ($(r1)!0.5!(r12)$);
  
%   % Mistral Tree
%   \node[shared] (r2) at (\xtree, 1.465) {};
%   \foreach \i in {1,2,3} {
%     \node[mistral, below left=0.4cm and {(\i-2)*0.5cm} of r2] (r2\i) {};
%     \draw[treeedge] (r2\i) -- (r2);
%   }
%   \coordinate (t2center) at ($(r2)!0.5!(r22)$);
  
%   % Phi Tree
%   \node[shared] (r3) at (\xtree, 0.465) {};
%   \foreach \i in {1,2,3} {
%     \node[phi, below left=0.4cm and {(\i-2)*0.5cm} of r3] (r3\i) {};
%     \draw[treeedge] (r3\i) -- (r3);
%   }
%   \coordinate (t3center) at ($(r3)!0.5!(r32)$);
  
%   % Stage label: Argument Generation
%   \node at (\xtree, 3.5) {\textbf{Pro/Con Argument}};
%   \node at (\xtree, 3.145) {\textbf{Tree Generation}};
  
%   % Claim arrow out points
%   \coordinate (claimout1) at ($(-7.9,0.73)+(0.15,0.6)$);
%   \coordinate (claimout2) at ($(claim.east)+(0.15,0)$);
%   \coordinate (claimout3) at ($(-7.9,1.67)+(0.15,-0.6)$);
  
%   % Intermediate LLM boxes
%   \coordinate (t1offset) at ($(t1center)+(-0.75,0.1)$);
%   \coordinate (t2offset) at ($(t2center)+(-0.75,0)$);
%   \coordinate (t3offset) at ($(t3center)+(-0.75,-0.1)$);
  
%   % Midpoints between claimout and offset targets
%   \path let \p1 = (claimout1), \p2 = (t1offset) in
%     coordinate (llm1pos) at ($(\p1)!0.5!(\p2)$);
%   \path let \p1 = (claimout2), \p2 = (t2offset) in
%     coordinate (llm2pos) at ($(\p1)!0.5!(\p2)$);
%   \path let \p1 = (claimout3), \p2 = (t3offset) in
%     coordinate (llm3pos) at ($(\p1)!0.5!(\p2)$);
  
%   % Now place the boxes at those positions
%   \node[draw, rounded corners=2pt, minimum width=1cm, minimum height=0.4cm, fill=blue!15, font=\scriptsize] (llm1) at (llm1pos) {LLM$_1$};
%   \node[draw, rounded corners=2pt, minimum width=1cm, minimum height=0.4cm, fill=red!15, font=\scriptsize] (llm2) at (llm2pos) {LLM$_2$};
%   \node[draw, rounded corners=2pt, minimum width=1cm, minimum height=0.4cm, fill=green!15, font=\scriptsize] (llm3) at (llm3pos) {LLM$_3$};
  
  
%   % Arrows from claim to LLMs
%   \draw[arrow] (claimout1) -- ($(llm1)+(-0.65,-0.05)$);
%   \draw[arrow] (claimout2) -- ($(llm2)+(-0.65, 0)$);
%   \draw[arrow] (claimout3) -- ($(llm3)+(-0.65, 0.05)$);
  
%   % Arrows from LLMs to trees
%   \draw[arrow] ($(llm1.east)+(0.15,0.05)$) -- ($(t1center)+(-0.85,-0.1)$);
%   \draw[arrow] ($(llm2.east)+(0.15,0.0)$) -- ($(t2center)+(-0.85,0)$);
%   \draw[arrow] ($(llm3.east)+(0.15,-0.05)$) -- ($(t3center)+(-0.85,0.1)$);
  
%   % Merged Root Node
%   \node[shared] (merged) at (\xmerge, 1.465) {};
  
%   % Merged tree children
%   \def\ychild{-0.54}
%   \coordinate (m1coord) at ($(merged) + (-0.8, \ychild)$);
%   \begin{scope}
%     \clip (m1coord) circle (0.1);
%     \fill[blue!30]  (m1coord) -- ++(90:0.2) arc (90:210:0.2) -- cycle;
%     \fill[red!30]   (m1coord) -- ++(210:0.2) arc (210:330:0.2) -- cycle;
%     \fill[green!30] (m1coord) -- ++(330:0.2) arc (330:360:0.2) -- (m1coord) -- ++(0:0.2) arc (0:90:0.2) -- cycle;
%   \end{scope}
%   \draw[treenode] (m1coord) circle (0.1);
  
%   \coordinate (m2coord) at ($(merged) + (-0.4, \ychild)$);
%   \begin{scope}
%     \clip (m2coord) circle (0.1);
%     \fill[blue!30]  ($(m2coord)+(-0.2,-0.2)$) rectangle ($(m2coord)+(0,0.2)$);
%     \fill[red!30]   ($(m2coord)+(0,-0.2)$) rectangle ($(m2coord)+(0.2,0.2)$);
%   \end{scope}
%   \draw[treenode] (m2coord) circle (0.1);
  
%   \coordinate (m3coord) at ($(merged) + (0.0, \ychild)$);
%   \begin{scope}
%     \clip (m3coord) circle (0.1);
%     \fill[blue!30]  ($(m3coord)+(-0.2,-0.2)$) rectangle ($(m3coord)+(0,0.2)$);
%     \fill[red!30]   ($(m3coord)+(0,-0.2)$) rectangle ($(m3coord)+(0.2,0.2)$);
%   \end{scope}
%   \draw[treenode] (m3coord) circle (0.1);
  
%   \coordinate (m4coord) at ($(merged) + (0.4, \ychild)$);
%   \begin{scope}
%     \clip (m4coord) circle (0.1);
%     \fill[green!30]  ($(m4coord)+(-0.2,-0.2)$) rectangle ($(m4coord)+(0.2,0.2)$);
%   \end{scope}
%   \draw[treenode] (m4coord) circle (0.1);
  
%   \coordinate (m5coord) at ($(merged) + (0.8, \ychild)$);
%   \begin{scope}
%     \clip (m5coord) circle (0.1);
%     \fill[green!30]  ($(m5coord)+(-0.2,-0.2)$) rectangle ($(m5coord)+(0.2,0.2)$);
%   \end{scope}
%   \draw[treenode] (m5coord) circle (0.1);
  
%   \draw[treeedge] ($(m1coord)+(0.085,0.057)$) -- (merged);
%   \draw[treeedge] ($(m2coord)+(0.055,0.075)$) -- (merged);
%   \draw[treeedge] ($(m3coord)+(0,0.1)$) -- (merged);
%   \draw[treeedge] ($(m4coord)+(-0.055,0.075)$) -- (merged);
%   \draw[treeedge] ($(m5coord)+(-0.085,0.057)$) -- (merged);
  
%   % Arrows from tree centers to merged center
%   \coordinate (mergecenter) at ($(merged)!0.5!(m3coord)$);
%   \draw[arrow] ($(t1center)+(0.75,-0.1)$) -- ($(mergecenter)+(-1.3,0.45)$);
%   \draw[arrow] ($(t2center)+(0.75,0)$) -- ($(mergecenter)+(-1.3,0)$);
%   \draw[arrow] ($(t3center)+(0.75,0.1)$) -- ($(mergecenter)+(-1.3,-0.45)$);
  
%   % Stage label: Merging
%   % \node at (\xmerge,3.3) {\textbf{Merging}};
%   \node at (\xmerge,3.5) {\textbf{Tree}};
%   \node at (\xmerge,3.12) {\textbf{Merging}};
  
%   \def\xscore{2.0}
%   \node at (\xscore,3.5) {\textbf{Intrinsic Argument}};
%   \node at (\xscore,3.12) {\textbf{Strength Attribution}};
  
%   % Macros to draw small colored circles inline
%   \newcommand{\nodecircleThree}{
%     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%       \coordinate (m) at (0,0);
%       \clip (m) circle (0.1);
%       \fill[blue!30]  (m) -- ++(90:0.2) arc (90:210:0.2) -- cycle;
%       \fill[red!30]   (m) -- ++(210:0.2) arc (210:330:0.2) -- cycle;
%       \fill[green!30] (m) -- ++(330:0.2) arc (330:360:0.2) -- (m) -- ++(0:0.2) arc (0:90:0.2) -- cycle;
%       \draw[treenode] (m) circle (0.1);
%     \end{tikzpicture}
%   }
  
%   \newcommand{\nodecircleBR}{
%     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%       \coordinate (m) at (0,0);
%       \clip (m) circle (0.1);
%       \fill[blue!30]  ($(m)+(-0.2,-0.2)$) rectangle ($(m)+(0,0.2)$);
%       \fill[red!30]   ($(m)+(0,-0.2)$) rectangle ($(m)+(0.2,0.2)$);
%       \draw[treenode] (m) circle (0.1);
%     \end{tikzpicture}
%   }
  
%   \newcommand{\nodecircleG}{
%     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%       \coordinate (m) at (0,0);
%       \clip (m) circle (0.1);
%       \fill[green!30] ($(m)+(-0.2,-0.2)$) rectangle ($(m)+(0.2,0.2)$);
%       \draw[treenode] (m) circle (0.1);
%     \end{tikzpicture}
%   }
  
%   % Position equations below main diagram
%   \newcommand{\nodecircleGray}{
%     \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
%       \node[shared, minimum size=0.18cm, inner sep=0pt] at (0,0) {};
%     \end{tikzpicture}
%   }
%   \node[align=left, anchor=west] at (\xscore-1.0, 1.25) {
%     $\tau(\!$\nodecircleGray$\!) = 0.65$\\[2pt]
%     $\tau(\!$\nodecircleThree$\!) = 0.35$\\[2pt]
%     $\tau(\!$\nodecircleBR$\!) = 0.5$\\[2pt]
%     $\tau(\!$\nodecircleBR$\!) = 0.85$\\[2pt]
%     $\tau(\!$\nodecircleG$\!) = 0.2$\\[2pt]
%     $\tau(\!$\nodecircleG$\!) = 0.35$
%   };
%   \node[draw, rounded corners=2pt, minimum width=2.2cm, minimum height=0.55cm, font=\scriptsize, align=center] 
%   (calc) at ($(mergecenter)+(6.7, 0)$) 
%   {Gradual Semantics};

% \node[draw, rounded corners=2pt, minimum width=1.6cm, minimum height=0.55cm, font=\scriptsize, align=center] 
%   (final) at ($(mergecenter)+(10.2, 0)$) 
%   {True / False};

% % Now draw arrows using the node anchors:
% \draw[arrow] ($(mergecenter)+(1.25, 0)$) -- ($(calc)+(-4.5, 0)$);
% \draw[arrow] ($(mergecenter)+(4.25, 0)$) -- ($(calc)+(-1.5, 0)$);
% \draw[arrow] ($(mergecenter)+(8.2, 0)$) -- ($(calc)+(-1.5+3.95, 0)$);
% \node at ($(calc)+(0, 2.31)$) {\textbf{Argument Strength}};
% \node at ($(calc)+(0, 2.31-0.355)$) {\textbf{Calculation}};
  
% \end{scope}
% \node[
%   draw=blue!70, dash pattern=on 6pt off 3pt, line width=1pt,
%   inner sep=0.3cm,
%   fit=(allcontent),
%   label={[xshift=-4.6cm, yshift=-0.8cm]above left:{\color{blue!70}\footnotesize\textbf{Our Method}}}
% ] {};
% \end{tikzpicture}

%%%%% JJ slightly modified version:

\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  arrow/.style={-{Latex}},
  treeedge/.style={-{Latex[width=0.7mm]}},
  treenode/.style={circle, draw, inner sep=1.8pt},
  shared/.style={treenode, fill=gray!35},
  llama/.style={treenode, fill=blue!30},
  mistral/.style={treenode, fill=red!30},
  phi/.style={treenode, fill=green!30}
  ]
  
  \begin{scope}[local bounding box=allcontent]
  % Define Y positions
  \def\ytop{2.4}
  \def\ymid{1.2}
  \def\ybot{0}
  
  % Define X positions
  \def\xclaim{-8}
  \def\xtree{0.8-4.9}
  \def\xmerge{0-1.3}
  
  % Claim node
  \node[shared] (claim) at (\xclaim, \ymid) {};
  \node[above=0.3cm of claim] {\footnotesize{\textbf{Claim}}};
  
  % LLaMA Tree
  \node[shared] (r1) at (\xtree, 2.465) {};
  \foreach \i in {1,2,3} {
    \node[llama, below left=0.4cm and {(\i-2)*0.5cm} of r1] (r1\i) {};
    \ifthenelse{\i = 3}
    {\draw[treeedge, draw=blue] (r1\i) -- (r1);}
    {\draw[treeedge, draw=red] (r1\i) -- (r1);}
  }
  \coordinate (t1center) at ($(r1)!0.5!(r12)$);
  
  % Mistral Tree
  \node[shared] (r2) at (\xtree, 1.465) {};
  \foreach \i in {1,2,3} {
    \node[mistral, below left=0.4cm and {(\i-2)*0.5cm} of r2] (r2\i) {};
    \ifthenelse{\i = 3}
    {\draw[treeedge, draw=blue] (r2\i) -- (r2);}
    {\draw[treeedge, draw=red] (r2\i) -- (r2);}
  }
  \coordinate (t2center) at ($(r2)!0.5!(r22)$);
  
  % Phi Tree
  \node[shared] (r3) at (\xtree, 0.465) {};
  \foreach \i in {1,2,3} {
    \node[phi, below left=0.4cm and {(\i-2)*0.5cm} of r3] (r3\i) {};
    \ifthenelse{\i = 1}
    {\draw[treeedge, draw=red] (r3\i) -- (r3);}
    {\draw[treeedge, draw=blue] (r3\i) -- (r3);}
  }
  \coordinate (t3center) at ($(r3)!0.5!(r32)$);
  
  % Stage label: Argument Generation
  \node at (\xtree, 3.5) {\textbf{Pro/Con Argument}};
  \node at (\xtree, 3.145) {\textbf{Tree Generation}};
  
  % Claim arrow out points
  \coordinate (claimout1) at ($(-7.9,0.73)+(0.15,0.6)$);
  \coordinate (claimout2) at ($(claim.east)+(0.15,0)$);
  \coordinate (claimout3) at ($(-7.9,1.67)+(0.15,-0.6)$);
  
  % Intermediate LLM boxes
  \coordinate (t1offset) at ($(t1center)+(-0.75,0.1)$);
  \coordinate (t2offset) at ($(t2center)+(-0.75,0)$);
  \coordinate (t3offset) at ($(t3center)+(-0.75,-0.1)$);
  
  % Midpoints between claimout and offset targets
  \path let \p1 = (claimout1), \p2 = (t1offset) in
    coordinate (llm1pos) at ($(\p1)!0.5!(\p2)$);
  \path let \p1 = (claimout2), \p2 = (t2offset) in
    coordinate (llm2pos) at ($(\p1)!0.5!(\p2)$);
  \path let \p1 = (claimout3), \p2 = (t3offset) in
    coordinate (llm3pos) at ($(\p1)!0.5!(\p2)$);
  
  % Now place the boxes at those positions
  \node[draw, rounded corners=2pt, minimum width=1cm, minimum height=0.4cm, fill=blue!15, font=\scriptsize] (llm1) at (llm1pos) {LLM$_1$};
  \node[draw, rounded corners=2pt, minimum width=1cm, minimum height=0.4cm, fill=red!15, font=\scriptsize] (llm2) at (llm2pos) {LLM$_2$};
  \node[draw, rounded corners=2pt, minimum width=1cm, minimum height=0.4cm, fill=green!15, font=\scriptsize] (llm3) at (llm3pos) {LLM$_3$};
  
  % Arrows from claim to LLMs
  \draw[arrow,draw=gray] (claimout1) -- ($(llm1)+(-0.65,-0.05)$);
  \draw[arrow,draw=gray] (claimout2) -- ($(llm2)+(-0.65, 0)$);
  \draw[arrow,draw=gray] (claimout3) -- ($(llm3)+(-0.65, 0.05)$);
  
  % Arrows from LLMs to trees
  \draw[arrow,draw=gray] ($(llm1.east)+(0.15,0.05)$) -- ($(t1center)+(-0.85,-0.1)$);
  \draw[arrow,draw=gray] ($(llm2.east)+(0.15,0.0)$) -- ($(t2center)+(-0.85,0)$);
  \draw[arrow,draw=gray] ($(llm3.east)+(0.15,-0.05)$) -- ($(t3center)+(-0.85,0.1)$);
  
  % Merged Root Node
  \node[shared] (merged) at (\xmerge, 1.465) {};
  
  % Merged tree children
  \def\ychild{-0.54}
  \coordinate (m1coord) at ($(merged) + (-0.8, \ychild)$);
  \begin{scope}
    \clip (m1coord) circle (0.1);
    \fill[blue!30]  (m1coord) -- ++(90:0.2) arc (90:210:0.2) -- cycle;
    \fill[red!30]   (m1coord) -- ++(210:0.2) arc (210:330:0.2) -- cycle;
    \fill[green!30] (m1coord) -- ++(330:0.2) arc (330:360:0.2) -- (m1coord) -- ++(0:0.2) arc (0:90:0.2) -- cycle;
  \end{scope}
  \draw[treenode] (m1coord) circle (0.1);
  
  \coordinate (m2coord) at ($(merged) + (-0.4, \ychild)$);
  \begin{scope}
    \clip (m2coord) circle (0.1);
    \fill[blue!30]  ($(m2coord)+(-0.2,-0.2)$) rectangle ($(m2coord)+(0,0.2)$);
    \fill[red!30]   ($(m2coord)+(0,-0.2)$) rectangle ($(m2coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m2coord) circle (0.1);
  
  \coordinate (m3coord) at ($(merged) + (0.0, \ychild)$);
  \begin{scope}
    \clip (m3coord) circle (0.1);
    \fill[blue!30]  ($(m3coord)+(-0.2,-0.2)$) rectangle ($(m3coord)+(0,0.2)$);
    \fill[red!30]   ($(m3coord)+(0,-0.2)$) rectangle ($(m3coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m3coord) circle (0.1);
  
  \coordinate (m4coord) at ($(merged) + (0.4, \ychild)$);
  \begin{scope}
    \clip (m4coord) circle (0.1);
    \fill[green!30]  ($(m4coord)+(-0.2,-0.2)$) rectangle ($(m4coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m4coord) circle (0.1);
  
  \coordinate (m5coord) at ($(merged) + (0.8, \ychild)$);
  \begin{scope}
    \clip (m5coord) circle (0.1);
    \fill[green!30]  ($(m5coord)+(-0.2,-0.2)$) rectangle ($(m5coord)+(0.2,0.2)$);
  \end{scope}
  \draw[treenode] (m5coord) circle (0.1);
  
  \draw[treeedge,draw=blue] ($(m1coord)+(0.085,0.057)$) -- (merged);
  \draw[treeedge,draw=red] ($(m2coord)+(0.055,0.075)$) -- (merged);
  \draw[treeedge,draw=red] ($(m3coord)+(0,0.1)$) -- (merged);
  \draw[treeedge,draw=blue] ($(m4coord)+(-0.055,0.075)$) -- (merged);
  \draw[treeedge,draw=red] ($(m5coord)+(-0.085,0.057)$) -- (merged);
  
  % Arrows from tree centers to merged center
  \coordinate (mergecenter) at ($(merged)!0.5!(m3coord)$);
  \draw[arrow,draw=gray] ($(t1center)+(0.75,-0.1)$) -- ($(mergecenter)+(-1.3,0.45)$);
  \draw[arrow,draw=gray] ($(t2center)+(0.75,0)$) -- ($(mergecenter)+(-1.3,0)$);
  \draw[arrow,draw=gray] ($(t3center)+(0.75,0.1)$) -- ($(mergecenter)+(-1.3,-0.45)$);
  
  % Stage label: Merging
  % \node at (\xmerge,3.3) {\textbf{Merging}};
  \node at (\xmerge,3.5) {\textbf{Tree}};
  \node at (\xmerge,3.12) {\textbf{Merging}};
  
  \def\xscore{2.0}
  \node at (\xscore,3.5) {\textbf{Intrinsic Argument}};
  \node at (\xscore,3.12) {\textbf{Strength Attribution}};
  
  % Macros to draw small colored circles inline
  \newcommand{\nodecircleThree}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \coordinate (m) at (0,0);
      \clip (m) circle (0.1);
      \fill[blue!30]  (m) -- ++(90:0.2) arc (90:210:0.2) -- cycle;
      \fill[red!30]   (m) -- ++(210:0.2) arc (210:330:0.2) -- cycle;
      \fill[green!30] (m) -- ++(330:0.2) arc (330:360:0.2) -- (m) -- ++(0:0.2) arc (0:90:0.2) -- cycle;
      \draw[treenode] (m) circle (0.1);
    \end{tikzpicture}
  }
  
  \newcommand{\nodecircleBR}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \coordinate (m) at (0,0);
      \clip (m) circle (0.1);
      \fill[blue!30]  ($(m)+(-0.2,-0.2)$) rectangle ($(m)+(0,0.2)$);
      \fill[red!30]   ($(m)+(0,-0.2)$) rectangle ($(m)+(0.2,0.2)$);
      \draw[treenode] (m) circle (0.1);
    \end{tikzpicture}
  }
  
  \newcommand{\nodecircleG}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \coordinate (m) at (0,0);
      \clip (m) circle (0.1);
      \fill[green!30] ($(m)+(-0.2,-0.2)$) rectangle ($(m)+(0.2,0.2)$);
      \draw[treenode] (m) circle (0.1);
    \end{tikzpicture}
  }
  
  % Position equations below main diagram
  \newcommand{\nodecircleGray}{
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
      \node[shared, minimum size=0.18cm, inner sep=0pt] at (0,0) {};
    \end{tikzpicture}
  }
  \node[align=left, anchor=west] at (\xscore-1.0, 1.25) {
    $\tau(\!$\nodecircleGray$\!) = \textcolor{blue}{0.65}$\\[2pt]
    $\tau(\!$\nodecircleThree$\!) = 0.35$\\[2pt]
    $\tau(\!$\nodecircleBR$\!) = 0.5$\\[2pt]
    $\tau(\!$\nodecircleBR$\!) = 0.85$\\[2pt]
    $\tau(\!$\nodecircleG$\!) = 0.2$\\[2pt]
    $\tau(\!$\nodecircleG$\!) = 0.35$
  };
  % \node[draw, rounded corners=2pt, minimum width=2.2cm, minimum height=0.55cm, font=\scriptsize, align=center] 
  % (calc) at ($(mergecenter)+(6.7, 0)$) 
  % {Gradual Semantics};

    \node[align=left, anchor=west] at (\xscore+2.8, 1.25) {
    $\tau(\!$\nodecircleGray$\!) = \textcolor{red}{0.35}$\\[2pt]
    $\tau(\!$\nodecircleThree$\!) = 0.35$\\[2pt]
    $\tau(\!$\nodecircleBR$\!) = 0.5$\\[2pt]
    $\tau(\!$\nodecircleBR$\!) = 0.85$\\[2pt]
    $\tau(\!$\nodecircleG$\!) = 0.2$\\[2pt]
    $\tau(\!$\nodecircleG$\!) = 0.35$
  };

\node[draw, rounded corners=2pt, minimum width=1.6cm, minimum height=0.55cm, font=\scriptsize, align=center] 
  (final) at ($(mergecenter)+(10.2, 0)$) 
  {True / \textbf{False}};

% % Now draw arrows using the node anchors:
\draw[arrow,draw=gray] ($(mergecenter)+(1.25, 0)$) -- ($(mergecenter)+(2.14, 0)$);
\draw[arrow,draw=gray] ($(mergecenter)+(4.6, 0)$) -- ($(mergecenter)+(5.55, 0)$);
\draw[arrow,draw=gray] ($(mergecenter)+(8.2, 0)$) -- ($(mergecenter)+(9, 0)$);
\node at ($(mergecenter)+(7, 2.31)$) {\textbf{Argument Strength}};
\node at ($(mergecenter)+(7, 2.31-0.355)$) {\textbf{Calculation}};

  
\end{scope}
\node[
  draw=blue!70, dash pattern=on 6pt off 3pt, line width=1pt,
  inner sep=0.3cm,
  fit=(allcontent),
  label={[xshift=-4.6cm, yshift=-0.8cm]above left:{\color{blue!70}\footnotesize\textbf{Our Method}}}
] {};
\end{tikzpicture}



==> figures/similarity.tex <==
\begin{tikzpicture}[
  node distance=1.2cm,
  every node/.style={font=\scriptsize},
  labelnode/.style={draw, rounded corners=3pt, minimum height=6mm, minimum width=1.6cm, align=left},
  arrow/.style={->, thick, draw=gray!60},
  mergebox/.style={
      draw=gray,
      dashed,
      dash pattern=on 3pt off 2pt,  % denser
      rounded corners=5.5pt,
      inner sep=3pt
    }
]

% Column titles
\node[font=\bfseries\footnotesize] at (0, 4.8) {Llama 3.1 8B};
\node[font=\bfseries\footnotesize] at (3.5, 4.8) {Mistral};
\node[font=\bfseries\footnotesize] at (7, 4.8) {Phi-3-mini};

% Row 1 nodes
\node[labelnode, fill=gray!20] (L1) at (0, 3.6) {L1 (--)};  
\node[labelnode] (M1) at (3.5, 3.6) {M1 (--)};  
\node[labelnode] (P1) at (7, 3.6) {P1 (--)};  

% Row 2
\node[labelnode] (L2) at (0, 2.2) {L2 (--)};  
\node[labelnode, fill=gray!20] (M2) at (3.5, 2.2) {M2 (+)};  
\node[labelnode] (P2) at (7, 2.2) {P2 (+)};  

% Row 3
\node[labelnode] (L3) at (0, 0.8) {L3 (--)};  
\node[labelnode] (M3) at (3.5, 0.8) {M3 (+)};  
\node[labelnode] (P3) at (7, 0.8) {P3 (--)};  

% Merge Boxes
\node[mergebox, fit=(L1)(M1), name=mergeLM] {};
\node[mergebox, fit=(M2)(P2)] {};

% Get right edge of mergeLM
\path (mergeLM.east) ++(0, 0) coordinate (mergeLMRight);

% Arrows
\draw[arrow] (M1) -- (L1) node[midway, above, sloped, yshift=-2pt] {\scriptsize 0.808};
\draw[arrow] (P1.west) -- (mergeLMRight) node[midway, above, sloped, yshift=-2pt] {\scriptsize 0.889};
\draw[arrow] (P2) -- (M2) node[midway, above, sloped, yshift=-2pt] {\scriptsize 0.876};


% Top Row Box (wide dashed box around L1, M1, P1)
\node[mergebox, fit=(L1)(M1)(P1), inner xsep=6pt, inner ysep=6pt, rounded corners=8pt] {};

\end{tikzpicture}


==> figures/worked-example.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 1.2cm,
    every node/.style={font=\scriptsize},
    treeedge/.style={->, line width=0.5pt},
    treenode/.style={circle, draw, inner sep=2pt, minimum size=7mm, minimum width=7mm},
    support/.style={fill=blue!15, draw=black},
    attack/.style={fill=red!15, draw=black},
  ]

  % Root node
  \node[treenode] (root) at (0,2.5) {0.5};

  % Dipped arc placement for 9 nodes
%   \node[treenode] (a1) at (-2.8,1.3) {0.5};
%   \node[treenode] (a2) at (-2.,1.1) {0.65};
%   \node[treenode] (a3) at (-1.2,0.9) {0.05};
%   \node[treenode] (a4) at (-0.4,0.8) {0.5};
% %   \node[treenode] (a5) at ( 0.0,0.75) {0.5};  % lowest point
%   \node[treenode] (a6) at ( 0.4,0.8) {0.05};
%   \node[treenode] (a7) at ( 1.2,0.9) {0.65};
%   \node[treenode] (a8) at ( 2.0,1.1) {0.2};
%   \node[treenode] (a9) at ( 2.8,1.3) {0.05};
  \node[treenode, support] (a1) at (-2.8,1.3) {0.5}; % L1
  \node[treenode, support] (a2) at (-2.,1.1) {0.65}; % L2
  \node[treenode, attack]  (a3) at (-1.2,0.9) {0.05}; % L3
  \node[treenode, support] (a4) at (-0.4,0.8) {0.5}; % M2
  \node[treenode, attack]  (a6) at ( 0.4,0.8) {0.05}; % M3
  \node[treenode, support] (a7) at ( 1.2,0.9) {0.65}; % P1
  \node[treenode, attack]  (a8) at ( 2.0,1.1) {0.2}; % P2
  \node[treenode, attack]  (a9) at ( 2.8,1.3) {0.05}; % P3

  \node[above=2.5pt of root] {\scriptsize Claim};
  \node[below=2pt of a1] {\scriptsize L1};
  \node[below=2pt of a2] {\scriptsize L2};
  \node[below=2pt of a3] {\scriptsize L3};
  \node[below=2pt of a4] {\scriptsize M2};
  \node[below=2pt of a6] {\scriptsize M3};
  \node[below=2pt of a7] {\scriptsize P1};
  \node[below=2pt of a8] {\scriptsize P2};
  \node[below=2pt of a9] {\scriptsize P3};

  % Arrows with relation labels
  \draw[treeedge] (a1) -- (root) node[midway, above left, xshift=-1.5pt, yshift=-3pt] {\tiny $+$};
  \draw[treeedge] (a2) -- (root) node[midway, above left, xshift=-1pt, yshift=-7pt] {\tiny $+$};
  \draw[treeedge] (a3) -- (root) node[midway, above left, xshift=1pt, yshift=-7.5pt] {\tiny $-$};
  \draw[treeedge] (a4) -- (root) node[midway, above, xshift=-4.2pt, yshift=-8pt] {\tiny $+$};
  \draw[treeedge] (a6) -- (root) node[midway, above, xshift=4.2pt, yshift=-8pt] {\tiny $-$};
  \draw[treeedge] (a7) -- (root) node[midway, above right, xshift=-1pt, yshift=-7.5pt] {\tiny $+$};
  \draw[treeedge] (a8) -- (root) node[midway, above right, xshift=1pt, yshift=-7pt] {\tiny $-$};
  \draw[treeedge] (a9) -- (root) node[midway, above right, xshift=1.5pt, yshift=-3pt] {\tiny $-$};

    % Alignment label under right tree
    % \node[font=\scriptsize\ttfamily, anchor=south] at ($(root.south west)+(1.75,-3.12)$) {alignment[L2] = [L2, M1]};

\end{tikzpicture}

